Family Floer theory, non-abelianization, and Spectral Networks

In this paper, we study the relationship between Gaiotto-Moore-Neitzke's non-abelianization map and Floer theory. Given a complete GMN quadratic differential $\phi$ defined on a closed Riemann surface $C$, let $\tilde{C}$ be the complement of the poles of $\phi$. In the case where the spectral curve $\Sigma_{\phi}$ is exact with respect to the canonical Liouville form on $T^{\ast}\tilde{C}$, we show that an "almost flat" $GL(1;\mathbb{C})$-local system $\mathcal{L}$ on $\Sigma_{\phi}$ defines a Floer cohomology local system $HF_{\epsilon}(\Sigma_{\phi},\mathcal{L};\mathbb{C})$ on $\tilde{C}$ for $0< \epsilon\leq 1$. Then we show that for small enough $\epsilon$, the non-abelianization of $\mathcal{L}$ is isomorphic to the family Floer cohomology local system $HF_{\epsilon}(\Sigma_{\phi},\mathcal{L};\mathbb{C})$

==> figures/tree.tikz <==

\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.5cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=2cm]

% Define styles for bags and leafs
%\tikzstyle{bag} = [text width=4em, text centered]
%\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzset{
   red/.style={draw=red,
   , postaction={decorate},
        decoration={markings}},
    blue/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
            null/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
}

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[
        thick,
        % Set the overall layout of the tree
        level/.style={level distance=2cm},
        level 2/.style={sibling distance=2.6cm},
        level 3/.style={sibling distance=1cm}
    ]
    \coordinate
        child[grow=left]{
           edge from parent[red]
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
       child{
       child{
       node {$b_2^4$}
       edge from parent [red]
       }
       child{
       child{
       node {$b_2^3$}
       edge from parent [black]
       }
       child{
       child{
       node {$b_6^2$}
       edge from parent [blue]
       }
       child{
       node {$b_5^2$}
       edge from parent [blue]
       }
       edge from parent [black]
       }
       edge from parent [black]
       }
       edge from parent [red]
       }
       child{
       child{
       child{
       node {$b_2^2$}
       edge from parent [blue]
       }
       child{
       child{
       node {$b_1^2$}
       edge from parent [blue]
       }
       child{
       node {$b_1^3$}
       edge from parent [black]
       }
       edge from parent [blue]
       }
       edge from parent [black]
       }
        child{
       node {$b_1^4$}
       edge from parent [red]
       }
       edge from parent [red]
       }
    };

\end{tikzpicture}

==> figures/tree0.tikz <==

\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.5cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=2cm]

% Define styles for bags and leafs
%\tikzstyle{bag} = [text width=4em, text centered]
%\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzset{
   red/.style={draw=red,
   , postaction={decorate},
        decoration={markings}},
    blue/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
            null/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
}

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[
        thick,
        % Set the overall layout of the tree
        level/.style={level distance=2cm},
        level 2/.style={sibling distance=2.6cm},
        level 3/.style={sibling distance=1cm}
    ]
    \coordinate
        child[grow=left]{
           edge from parent
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
       child{
       child{
       node {}
       edge from parent 
       }
       child{
       child{
       node {}
       edge from parent 
       }
       child{
       child{
       node {}
       edge from parent 
       }
       child{
       node {}
       edge from parent 
       }
       edge from parent
       node (n1) [above] {}
        node (n2) [below] {}
        }
       edge from parent 
       }
       edge from parent 
       }
       child{
       child{
       child{
       node {}
       edge from parent 
       }
       child{
       child{
       node {}
       edge from parent 
       }
       child{
       node {}
       edge from parent 
       }
       edge from parent 
       }
       edge from parent 
       }
        child{
       node {}
       edge from parent 
       }
       edge from parent 
       }
    };
\draw[dashed, shorten <=-0.5mm, shorten >=-0.5mm] 
    ([xshift=5mm,yshift=0mm] n1.north)       -- ([xshift=5mm, yshift=-0.5mm] n2.south);
\end{tikzpicture}

==> figures/tree2.tikz <==

\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=3.5cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=3.5cm, sibling distance=2cm]

% Define styles for bags and leafs
%\tikzstyle{bag} = [text width=4em, text centered]
%\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
\tikzset{
   red/.style={draw=red,
   , postaction={decorate},
        decoration={markings}},
    blue/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
            null/.style={draw=blue, 
    postaction={decorate},
        decoration={markings}}, 
          treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, black, font=\sffamily\bfseries, draw=black,
    fill=white, text width=0.8em}
}

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[
        thick,
        % Set the overall layout of the tree
        level/.style={level distance=2cm},
        level 2/.style={sibling distance=2.6cm},
        level 3/.style={sibling distance=1cm}
    ]
    \coordinate
        child[grow=left]{
           edge from parent[red]
           node [above] {$A$}
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
       child{
       child{
       child{
       node {$b_2^4$}
       edge from parent [red]
       }
       child{
       node {$b_2^3$}
       edge from parent [red]
       }
       child{
       child{
       node {$b_6^2$}
       edge from parent [blue]
       }
       child{
       node {$b_5^2$}
       edge from parent [blue]
       }
       edge from parent [red] %{$3$}
       node [above] {$D$}
       }
        node [arn_n] {$v$}
       edge from parent [red] 
         node (n2) [above] {$C$}
         node (n3) [below] {}
       }
       node [arn_n] {$v$}
       edge from parent [red] %{$1$}
       }
       child{
       child{
       child{
       node {$b_2^2$}
       edge from parent [blue]
       }
       child{
       child{
       node {$b_1^2$}
       edge from parent [blue]
       }
       child{
       child{
          node {$b_1^3$}
          edge from parent [red]
       }
       node [arn_n] {$s$}
       edge from parent [blue]
       }
       edge from parent [blue]
       }
       edge from parent [blue]
       }
        child{
       node {$b_1^4$}
       edge from parent [red]
       }
       node [arn_n] {$v$}
       edge from parent [red] 
       node [above] {$B$}
       }
    };
\draw[dashed, shorten <=-2mm, shorten >=-2mm] 
    ([xshift=5mm,yshift=0mm] n2.north)       -- ([xshift=5mm, yshift=-1mm] n3.south);
\end{tikzpicture}
